Arbitrary precision computation of hydrodynamic stability eigenvalues

We show that by using higher order precision arithmetic, i.e., using floating point types with more significant bits than standard double precision numbers, one may accurately compute eigenvalues for non-normal matrices arising in hydrodynamic stability problems. The basic principle is illustrated by a classical example of two $7\times 7$ matrices for which it is well known that eigenvalue computations fail when using standard double precision arithmetic. We then present an implementation of the Chebyshev tau-QZ method allowing the use of a large number of Chebyshev polynomials together with arbitrary precision arithmetic. This is used to compute the behavior of the spectra for Couette and Poiseuille flow at high Reynolds number. An experimental convergence analysis finally makes it evident that high order precision is required to obtain accurate results.

==> apcfe-paper-figure-7x7_spects.txt <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7370.00,4534.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(678,1547){\makebox(0,0)[r]{\strut{}\footnotesize{-6}}}%
      \put(678,1921){\makebox(0,0)[r]{\strut{}\footnotesize{-4}}}%
      \put(678,2294){\makebox(0,0)[r]{\strut{}\footnotesize{-2}}}%
      \put(678,2668){\makebox(0,0)[r]{\strut{}\footnotesize{0}}}%
      \put(678,3042){\makebox(0,0)[r]{\strut{}\footnotesize{2}}}%
      \put(678,3415){\makebox(0,0)[r]{\strut{}\footnotesize{4}}}%
      \put(678,3789){\makebox(0,0)[r]{\strut{}\footnotesize{6}}}%
      \put(997,1140){\makebox(0,0){\strut{}\footnotesize{-6}}}%
      \put(1371,1140){\makebox(0,0){\strut{}\footnotesize{-4}}}%
      \put(1744,1140){\makebox(0,0){\strut{}\footnotesize{-2}}}%
      \put(2118,1140){\makebox(0,0){\strut{}\footnotesize{0}}}%
      \put(2492,1140){\makebox(0,0){\strut{}\footnotesize{2}}}%
      \put(2865,1140){\makebox(0,0){\strut{}\footnotesize{4}}}%
      \put(3239,1140){\makebox(0,0){\strut{}\footnotesize{6}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1881,503){\makebox(0,0)[r]{\strut{}\footnotesize{true spectrum}}}%
      \csname LTb\endcsname%%
      \put(1881,283){\makebox(0,0)[r]{\strut{}\footnotesize{$\eps_P \approx 2.220 \times 10^{-16}$}}}%
      \csname LTb\endcsname%%
      \put(4188,503){\makebox(0,0)[r]{\strut{}\footnotesize{$\eps_P \approx 3.469 \times 10^{-18}$}}}%
      \csname LTb\endcsname%%
      \put(4188,283){\makebox(0,0)[r]{\strut{}\footnotesize{$\eps_P \approx 5.421 \times 10^{-20}$}}}%
      \csname LTb\endcsname%%
      \put(6495,503){\makebox(0,0)[r]{\strut{}\footnotesize{$\eps_P \approx 8.470 \times 10^{-22}$}}}%
      \csname LTb\endcsname%%
      \put(6495,283){\makebox(0,0)[r]{\strut{}\footnotesize{$\eps_P \approx 2.465 \times 10^{-32}$}}}%
      \csname LTb\endcsname%%
      \put(403,2668){\rotatebox{-270.00}{\makebox(0,0){\strut{}\footnotesize{imag}}}}%
      \put(2118,920){\makebox(0,0){\strut{}\footnotesize{real}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4474,1547){\makebox(0,0)[r]{\strut{}\footnotesize{-6}}}%
      \put(4474,1920){\makebox(0,0)[r]{\strut{}\footnotesize{-4}}}%
      \put(4474,2294){\makebox(0,0)[r]{\strut{}\footnotesize{-2}}}%
      \put(4474,2668){\makebox(0,0)[r]{\strut{}\footnotesize{0}}}%
      \put(4474,3041){\makebox(0,0)[r]{\strut{}\footnotesize{2}}}%
      \put(4474,3415){\makebox(0,0)[r]{\strut{}\footnotesize{4}}}%
      \put(4474,3788){\makebox(0,0)[r]{\strut{}\footnotesize{6}}}%
      \put(4793,1140){\makebox(0,0){\strut{}\footnotesize{-6}}}%
      \put(5166,1140){\makebox(0,0){\strut{}\footnotesize{-4}}}%
      \put(5540,1140){\makebox(0,0){\strut{}\footnotesize{-2}}}%
      \put(5914,1140){\makebox(0,0){\strut{}\footnotesize{0}}}%
      \put(6287,1140){\makebox(0,0){\strut{}\footnotesize{2}}}%
      \put(6661,1140){\makebox(0,0){\strut{}\footnotesize{4}}}%
      \put(7034,1140){\makebox(0,0){\strut{}\footnotesize{6}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4199,2667){\rotatebox{-270.00}{\makebox(0,0){\strut{}\footnotesize{imag}}}}%
      \put(5913,920){\makebox(0,0){\strut{}\footnotesize{real}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={368.50bp},height={226.70bp}]{apcfe-paper-figure-7x7_spects}}%
		%./apcfe-paper-figure-7x7_spects
    \gplfronttext
  \end{picture}%
\endgroup


==> apcfe-paper-figure-Straughan-paper-repl_Straugh_Fig1.txt <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4534.00,2834.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1157,440){\makebox(0,0)[r]{\strut{}\footnotesize{-1}}}%
      \put(1157,647){\makebox(0,0)[r]{\strut{}\footnotesize{-0.9}}}%
      \put(1157,854){\makebox(0,0)[r]{\strut{}\footnotesize{-0.8}}}%
      \put(1157,1061){\makebox(0,0)[r]{\strut{}\footnotesize{-0.7}}}%
      \put(1157,1268){\makebox(0,0)[r]{\strut{}\footnotesize{-0.6}}}%
      \put(1157,1475){\makebox(0,0)[r]{\strut{}\footnotesize{-0.5}}}%
      \put(1157,1682){\makebox(0,0)[r]{\strut{}\footnotesize{-0.4}}}%
      \put(1157,1889){\makebox(0,0)[r]{\strut{}\footnotesize{-0.3}}}%
      \put(1157,2096){\makebox(0,0)[r]{\strut{}\footnotesize{-0.2}}}%
      \put(1157,2303){\makebox(0,0)[r]{\strut{}\footnotesize{-0.1}}}%
      \put(1157,2510){\makebox(0,0)[r]{\strut{}\footnotesize{0}}}%
      \put(1210,330){\makebox(0,0){\strut{}\footnotesize{0}}}%
      \put(1503,330){\makebox(0,0){\strut{}\footnotesize{0.1}}}%
      \put(1795,330){\makebox(0,0){\strut{}\footnotesize{0.2}}}%
      \put(2088,330){\makebox(0,0){\strut{}\footnotesize{0.3}}}%
      \put(2381,330){\makebox(0,0){\strut{}\footnotesize{0.4}}}%
      \put(2674,330){\makebox(0,0){\strut{}\footnotesize{0.5}}}%
      \put(2966,330){\makebox(0,0){\strut{}\footnotesize{0.6}}}%
      \put(3259,330){\makebox(0,0){\strut{}\footnotesize{0.7}}}%
      \put(3552,330){\makebox(0,0){\strut{}\footnotesize{0.8}}}%
      \put(3844,330){\makebox(0,0){\strut{}\footnotesize{0.9}}}%
      \put(4137,330){\makebox(0,0){\strut{}\footnotesize{1}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(737,1526){\rotatebox{-270}{\makebox(0,0){\strut{}\footnotesize{imag}}}}%
      \put(2673,154){\makebox(0,0){\strut{}\footnotesize{real}}}%
      \csname LTb\endcsname%%
      \put(1748,758){\makebox(0,0)[r]{\strut{}\footnotesize{even}}}%
      \csname LTb\endcsname%%
      \put(1748,648){\makebox(0,0)[r]{\strut{}\footnotesize{odd}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={226.70bp},height={141.70bp}]{apcfe-paper-figure-Straughan-paper-repl_Straugh_Fig1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> apcfe-paper-figure-convana_7x7.txt <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7370.00,2834.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(744,2651){\makebox(0,0)[r]{\strut{}\footnotesize{$1$}}}%
      \put(744,566){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-50}$}}}%
      \put(744,983){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-40}$}}}%
      \put(744,1400){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-30}$}}}%
      \put(744,1817){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-20}$}}}%
      \put(744,2234){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-10}$}}}%
      \put(3426,456){\makebox(0,0){\strut{}\footnotesize{$1$}}}%
      \put(810,456){\makebox(0,0){\strut{}\footnotesize{$10^{-120}$}}}%
      \put(1682,456){\makebox(0,0){\strut{}\footnotesize{$10^{-80}$}}}%
      \put(2554,456){\makebox(0,0){\strut{}\footnotesize{$10^{-40}$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1527,2541){\makebox(0,0)[r]{\strut{}\footnotesize{Schur}}}%
      \csname LTb\endcsname%%
      \put(1527,2321){\makebox(0,0)[r]{\strut{}\footnotesize{QZ}}}%
      \csname LTb\endcsname%%
      \put(1527,2101){\makebox(0,0)[r]{\strut{}\footnotesize{$\mathcal O\big(\eps_P^{1/2}\big)$}}}%
      \csname LTb\endcsname%%
      \put(73,1671){\rotatebox{-270.00}{\makebox(0,0){\strut{}\footnotesize{$d_H\left(\sigma_P(A^{7\times 7}_1), \sigma(A^{7\times 7}_1)\right)$}}}}%
      \put(2118,236){\makebox(0,0){\strut{}\footnotesize{$\eps_P$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4540,2712){\makebox(0,0)[r]{\strut{}\footnotesize{$1$}}}%
      \put(4540,566){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-100}$}}}%
      \put(4540,995){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-80}$}}}%
      \put(4540,1424){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-60}$}}}%
      \put(4540,1853){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-40}$}}}%
      \put(4540,2283){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-20}$}}}%
      \put(7221,456){\makebox(0,0){\strut{}\footnotesize{$1$}}}%
      \put(4606,456){\makebox(0,0){\strut{}\footnotesize{$10^{-120}$}}}%
      \put(5478,456){\makebox(0,0){\strut{}\footnotesize{$10^{-80}$}}}%
      \put(6349,456){\makebox(0,0){\strut{}\footnotesize{$10^{-40}$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5323,2602){\makebox(0,0)[r]{\strut{}\footnotesize{Schur}}}%
      \csname LTb\endcsname%%
      \put(5323,2382){\makebox(0,0)[r]{\strut{}\footnotesize{QZ}}}%
      \csname LTb\endcsname%%
      \put(5323,2162){\makebox(0,0)[r]{\strut{}\footnotesize{$\mathcal O\big(\eps_P\big)$}}}%
      \csname LTb\endcsname%%
      \put(3869,1671){\rotatebox{-270.00}{\makebox(0,0){\strut{}\footnotesize{$d_H\left(\sigma_P(A_{-1}^{7\times 7}), \sigma(A_{-1}^{7\times 7})\right)$}}}}%
      \put(5913,236){\makebox(0,0){\strut{}\footnotesize{$\eps_P$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={368.50bp},height={141.70bp}]{apcfe-paper-figure-convana_7x7}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> apcfe-paper-figure-dists_NPmax_Re1e5_N_dH.txt <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7370.00,3968.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(990,3703){\makebox(0,0)[r]{\strut{}\footnotesize{$1$}}}%
      \put(990,803){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-200}$}}}%
      \put(990,1528){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-150}$}}}%
      \put(990,2253){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-100}$}}}%
      \put(990,2978){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-50}$}}}%
      \put(1056,352){\makebox(0,0){\strut{}\footnotesize{$0$}}}%
      \put(2064,352){\makebox(0,0){\strut{}\footnotesize{$200$}}}%
      \put(3072,352){\makebox(0,0){\strut{}\footnotesize{$400$}}}%
      \put(4081,352){\makebox(0,0){\strut{}\footnotesize{$600$}}}%
      \put(5089,352){\makebox(0,0){\strut{}\footnotesize{$800$}}}%
      \put(6097,352){\makebox(0,0){\strut{}\footnotesize{$1000$}}}%
      \put(7105,352){\makebox(0,0){\strut{}\footnotesize{$1200$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1258,2104){\makebox(0,0)[l]{\strut{}\footnotesize{$\eps_P \approx 2.220\cdot 10^{-16}$}}}%
      \csname LTb\endcsname%%
      \put(1258,1950){\makebox(0,0)[l]{\strut{}\footnotesize{$\eps_P \approx 2.242\cdot 10^{-44}$}}}%
      \csname LTb\endcsname%%
      \put(1258,1796){\makebox(0,0)[l]{\strut{}\footnotesize{$\eps_P \approx 2.264\cdot 10^{-72}$}}}%
      \csname LTb\endcsname%%
      \put(1258,1642){\makebox(0,0)[l]{\strut{}\footnotesize{$\eps_P \approx 4.572\cdot 10^{-100}$}}}%
      \csname LTb\endcsname%%
      \put(1258,1488){\makebox(0,0)[l]{\strut{}\footnotesize{$\eps_P \approx 4.616\cdot 10^{-128}$}}}%
      \csname LTb\endcsname%%
      \put(1258,1334){\makebox(0,0)[l]{\strut{}\footnotesize{$\eps_P \approx 4.661\cdot 10^{-156}$}}}%
      \csname LTb\endcsname%%
      \put(1258,1180){\makebox(0,0)[l]{\strut{}\footnotesize{$\eps_P \approx 4.707\cdot 10^{-184}$}}}%
      \csname LTb\endcsname%%
      \put(1258,1026){\makebox(0,0)[l]{\strut{}\footnotesize{$\eps_P \approx 9.505\cdot 10^{-212}$}}}%
      \csname LTb\endcsname%%
      \put(1258,872){\makebox(0,0)[l]{\strut{}\footnotesize{$\eps_P \approx 9.598\cdot 10^{-240}$}}}%
      \csname LTb\endcsname%%
      \put(1258,718){\makebox(0,0)[l]{\strut{}\footnotesize{$\eps_P = \eps_{\text{min}}$}}}%
      \csname LTb\endcsname%%
      \put(187,2115){\rotatebox{-270.00}{\makebox(0,0){\strut{}\footnotesize{$d_H(\,\cdot\,,\,\cdot\,)$}}}}%
      \put(4080,154){\makebox(0,0){\strut{}\footnotesize{N}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={368.50bp},height={198.40bp}]{apcfe-paper-figure-dists_NPmax_Re1e5_N_dH}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> apcfe-paper-figure-dists_NPmax_Re1e5_P_dH.txt <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7370.00,3968.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(990,3708){\makebox(0,0)[r]{\strut{}\footnotesize{$1$}}}%
      \put(990,484){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-250}$}}}%
      \put(990,1129){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-200}$}}}%
      \put(990,1774){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-150}$}}}%
      \put(990,2419){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-100}$}}}%
      \put(990,3063){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-50}$}}}%
      \put(7171,264){\makebox(0,0){\strut{}\footnotesize{$1$}}}%
      \put(1355,264){\makebox(0,0){\strut{}\footnotesize{$10^{-250}$}}}%
      \put(2518,264){\makebox(0,0){\strut{}\footnotesize{$10^{-200}$}}}%
      \put(3681,264){\makebox(0,0){\strut{}\footnotesize{$10^{-150}$}}}%
      \put(4844,264){\makebox(0,0){\strut{}\footnotesize{$10^{-100}$}}}%
      \put(6008,264){\makebox(0,0){\strut{}\footnotesize{$10^{-50}$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6174,690){\makebox(0,0)[l]{\strut{}\footnotesize{$\mathcal O(\eps_P)$}}}%
      \csname LTb\endcsname%%
      \put(6174,844){\makebox(0,0)[l]{\strut{}\footnotesize{$N = 1097$}}}%
      \csname LTb\endcsname%%
      \put(6174,998){\makebox(0,0)[l]{\strut{}\footnotesize{$N = 997$}}}%
      \csname LTb\endcsname%%
      \put(6174,1152){\makebox(0,0)[l]{\strut{}\footnotesize{$N = 897$}}}%
      \csname LTb\endcsname%%
      \put(6174,1306){\makebox(0,0)[l]{\strut{}\footnotesize{$N = 797$}}}%
      \csname LTb\endcsname%%
      \put(6174,1460){\makebox(0,0)[l]{\strut{}\footnotesize{$N = 697$}}}%
      \csname LTb\endcsname%%
      \put(6174,1614){\makebox(0,0)[l]{\strut{}\footnotesize{$N = 597$}}}%
      \csname LTb\endcsname%%
      \put(6174,1768){\makebox(0,0)[l]{\strut{}\footnotesize{$N = 497$}}}%
      \csname LTb\endcsname%%
      \put(6174,1922){\makebox(0,0)[l]{\strut{}\footnotesize{$N = 397$}}}%
      \csname LTb\endcsname%%
      \put(6174,2076){\makebox(0,0)[l]{\strut{}\footnotesize{$N = 297$}}}%
      \csname LTb\endcsname%%
      \put(187,2115){\rotatebox{-270.00}{\makebox(0,0){\strut{}\footnotesize{$d_H(\,\cdot\,,\,\cdot\,)$}}}}%
      \put(4080,154){\makebox(0,0){\strut{}\footnotesize{$\eps_P$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={368.50bp},height={198.40bp}]{apcfe-paper-figure-dists_NPmax_Re1e5_P_dH}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> apcfe-paper-figure-dists_NPmax_Re2e5_N_dH.txt <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7370.00,3968.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(990,3699){\makebox(0,0)[r]{\strut{}\footnotesize{$1$}}}%
      \put(990,516){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-200}$}}}%
      \put(990,1312){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-150}$}}}%
      \put(990,2108){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-100}$}}}%
      \put(990,2903){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-50}$}}}%
      \put(1056,352){\makebox(0,0){\strut{}\footnotesize{$0$}}}%
      \put(1987,352){\makebox(0,0){\strut{}\footnotesize{$200$}}}%
      \put(2917,352){\makebox(0,0){\strut{}\footnotesize{$400$}}}%
      \put(3848,352){\makebox(0,0){\strut{}\footnotesize{$600$}}}%
      \put(4778,352){\makebox(0,0){\strut{}\footnotesize{$800$}}}%
      \put(5709,352){\makebox(0,0){\strut{}\footnotesize{$1000$}}}%
      \put(6640,352){\makebox(0,0){\strut{}\footnotesize{$1200$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1242,2190){\makebox(0,0)[l]{\strut{}\footnotesize{$\eps_P \approx 2.220\cdot 10^{-16}$}}}%
      \csname LTb\endcsname%%
      \put(1242,2036){\makebox(0,0)[l]{\strut{}\footnotesize{$\eps_P \approx 2.242\cdot 10^{-44}$}}}%
      \csname LTb\endcsname%%
      \put(1242,1882){\makebox(0,0)[l]{\strut{}\footnotesize{$\eps_P \approx 2.264\cdot 10^{-72}$}}}%
      \csname LTb\endcsname%%
      \put(1242,1728){\makebox(0,0)[l]{\strut{}\footnotesize{$\eps_P \approx 4.572\cdot 10^{-100}$}}}%
      \csname LTb\endcsname%%
      \put(1242,1574){\makebox(0,0)[l]{\strut{}\footnotesize{$\eps_P \approx 4.616\cdot 10^{-128}$}}}%
      \csname LTb\endcsname%%
      \put(1242,1420){\makebox(0,0)[l]{\strut{}\footnotesize{$\eps_P \approx 4.661\cdot 10^{-156}$}}}%
      \csname LTb\endcsname%%
      \put(1242,1266){\makebox(0,0)[l]{\strut{}\footnotesize{$\eps_P \approx 4.707\cdot 10^{-184}$}}}%
      \csname LTb\endcsname%%
      \put(1242,1112){\makebox(0,0)[l]{\strut{}\footnotesize{$\eps_P \approx 9.505\cdot 10^{-212}$}}}%
      \csname LTb\endcsname%%
      \put(1242,958){\makebox(0,0)[l]{\strut{}\footnotesize{$\eps_P \approx 9.598\cdot 10^{-240}$}}}%
      \csname LTb\endcsname%%
      \put(1242,804){\makebox(0,0)[l]{\strut{}\footnotesize{$\eps_P = \eps_{\text{min}}$}}}%
      \csname LTb\endcsname%%
      \put(187,2115){\rotatebox{-270.00}{\makebox(0,0){\strut{}\footnotesize{$d_H(\,\cdot\,,\,\cdot\,)$}}}}%
      \put(4080,154){\makebox(0,0){\strut{}\footnotesize{N}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={368.50bp},height={198.40bp}]{./apcfe-paper-figure-dists_NPmax_Re2e5_N_dH}}%
		%./dists_NPmax_Re2e5
    \gplfronttext
  \end{picture}%
\endgroup


==> apcfe-paper-figure-dists_NPmax_Re2e5_P_dH.txt <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7370.00,3968.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(990,3704){\makebox(0,0)[r]{\strut{}\footnotesize{$1$}}}%
      \put(990,842){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-200}$}}}%
      \put(990,1557){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-150}$}}}%
      \put(990,2273){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-100}$}}}%
      \put(990,2988){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-50}$}}}%
      \put(7171,264){\makebox(0,0){\strut{}\footnotesize{$1$}}}%
      \put(1355,264){\makebox(0,0){\strut{}\footnotesize{$10^{-250}$}}}%
      \put(2518,264){\makebox(0,0){\strut{}\footnotesize{$10^{-200}$}}}%
      \put(3681,264){\makebox(0,0){\strut{}\footnotesize{$10^{-150}$}}}%
      \put(4844,264){\makebox(0,0){\strut{}\footnotesize{$10^{-100}$}}}%
      \put(6008,264){\makebox(0,0){\strut{}\footnotesize{$10^{-50}$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6174,704){\makebox(0,0)[l]{\strut{}\footnotesize{$\mathcal O(\eps_P)$}}}%
      \csname LTb\endcsname%%
      \put(6174,858){\makebox(0,0)[l]{\strut{}\footnotesize{$N = 1197$}}}%
      \csname LTb\endcsname%%
      \put(6174,1012){\makebox(0,0)[l]{\strut{}\footnotesize{$N = 1097$}}}%
      \csname LTb\endcsname%%
      \put(6174,1166){\makebox(0,0)[l]{\strut{}\footnotesize{$N = 997$}}}%
      \csname LTb\endcsname%%
      \put(6174,1320){\makebox(0,0)[l]{\strut{}\footnotesize{$N = 897$}}}%
      \csname LTb\endcsname%%
      \put(6174,1474){\makebox(0,0)[l]{\strut{}\footnotesize{$N = 797$}}}%
      \csname LTb\endcsname%%
      \put(6174,1628){\makebox(0,0)[l]{\strut{}\footnotesize{$N = 697$}}}%
      \csname LTb\endcsname%%
      \put(6174,1782){\makebox(0,0)[l]{\strut{}\footnotesize{$N = 597$}}}%
      \csname LTb\endcsname%%
      \put(6174,1936){\makebox(0,0)[l]{\strut{}\footnotesize{$N = 497$}}}%
      \csname LTb\endcsname%%
      \put(187,2115){\rotatebox{-270.00}{\makebox(0,0){\strut{}\footnotesize{$d_H(\,\cdot\,,\,\cdot\,)$}}}}%
      \put(4080,154){\makebox(0,0){\strut{}\footnotesize{$\eps_P$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={368.50bp},height={198.40bp}]{./apcfe-paper-figure-dists_NPmax_Re2e5_P_dH}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> apcfe-paper-figure-dists_NPmax_Re5e5_N_dH.txt <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7370.00,3968.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(990,3699){\makebox(0,0)[r]{\strut{}\footnotesize{$1$}}}%
      \put(990,484){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-200}$}}}%
      \put(990,1288){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-150}$}}}%
      \put(990,2091){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-100}$}}}%
      \put(990,2895){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-50}$}}}%
      \put(1056,352){\makebox(0,0){\strut{}\footnotesize{$0$}}}%
      \put(1768,352){\makebox(0,0){\strut{}\footnotesize{$200$}}}%
      \put(2479,352){\makebox(0,0){\strut{}\footnotesize{$400$}}}%
      \put(3191,352){\makebox(0,0){\strut{}\footnotesize{$600$}}}%
      \put(3903,352){\makebox(0,0){\strut{}\footnotesize{$800$}}}%
      \put(4614,352){\makebox(0,0){\strut{}\footnotesize{$1000$}}}%
      \put(5326,352){\makebox(0,0){\strut{}\footnotesize{$1200$}}}%
      \put(6038,352){\makebox(0,0){\strut{}\footnotesize{$1400$}}}%
      \put(6749,352){\makebox(0,0){\strut{}\footnotesize{$1600$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1198,2175){\makebox(0,0)[l]{\strut{}\footnotesize{$\eps_P \approx 2.220\cdot 10^{-16}$}}}%
      \csname LTb\endcsname%%
      \put(1198,2021){\makebox(0,0)[l]{\strut{}\footnotesize{$\eps_P \approx 2.242\cdot 10^{-44}$}}}%
      \csname LTb\endcsname%%
      \put(1198,1867){\makebox(0,0)[l]{\strut{}\footnotesize{$\eps_P \approx 2.264\cdot 10^{-72}$}}}%
      \csname LTb\endcsname%%
      \put(1198,1713){\makebox(0,0)[l]{\strut{}\footnotesize{$\eps_P \approx 4.572\cdot 10^{-100}$}}}%
      \csname LTb\endcsname%%
      \put(1198,1559){\makebox(0,0)[l]{\strut{}\footnotesize{$\eps_P \approx 4.616\cdot 10^{-128}$}}}%
      \csname LTb\endcsname%%
      \put(1198,1405){\makebox(0,0)[l]{\strut{}\footnotesize{$\eps_P \approx 4.661\cdot 10^{-156}$}}}%
      \csname LTb\endcsname%%
      \put(1198,1251){\makebox(0,0)[l]{\strut{}\footnotesize{$\eps_P \approx 4.707\cdot 10^{-184}$}}}%
      \csname LTb\endcsname%%
      \put(1198,1097){\makebox(0,0)[l]{\strut{}\footnotesize{$\eps_P \approx 9.505\cdot 10^{-212}$}}}%
      \csname LTb\endcsname%%
      \put(1198,943){\makebox(0,0)[l]{\strut{}\footnotesize{$\eps_P \approx 9.598\cdot 10^{-240}$}}}%
      \csname LTb\endcsname%%
      \put(1198,789){\makebox(0,0)[l]{\strut{}\footnotesize{$\eps_P = \eps_{\text{min}}$}}}%
      \csname LTb\endcsname%%
      \put(187,2115){\rotatebox{-270.00}{\makebox(0,0){\strut{}\footnotesize{$d_H(\,\cdot\,,\,\cdot\,)$}}}}%
      \put(4080,154){\makebox(0,0){\strut{}\footnotesize{N}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={368.50bp},height={198.40bp}]{./apcfe-paper-figure-dists_NPmax_Re5e5_N_dH}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> apcfe-paper-figure-dists_NPmax_Re5e5_P_dH.txt <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7370.00,3968.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(990,3699){\makebox(0,0)[r]{\strut{}\footnotesize{$1$}}}%
      \put(990,484){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-200}$}}}%
      \put(990,1288){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-150}$}}}%
      \put(990,2091){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-100}$}}}%
      \put(990,2895){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-50}$}}}%
      \put(7171,264){\makebox(0,0){\strut{}\footnotesize{$1$}}}%
      \put(1355,264){\makebox(0,0){\strut{}\footnotesize{$10^{-250}$}}}%
      \put(2518,264){\makebox(0,0){\strut{}\footnotesize{$10^{-200}$}}}%
      \put(3681,264){\makebox(0,0){\strut{}\footnotesize{$10^{-150}$}}}%
      \put(4844,264){\makebox(0,0){\strut{}\footnotesize{$10^{-100}$}}}%
      \put(6008,264){\makebox(0,0){\strut{}\footnotesize{$10^{-50}$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6174,722){\makebox(0,0)[l]{\strut{}\footnotesize{$\mathcal O(\eps_P)$}}}%
      \csname LTb\endcsname%%
      \put(6174,876){\makebox(0,0)[l]{\strut{}\footnotesize{$N = 1497$}}}%
      \csname LTb\endcsname%%
      \put(6174,1030){\makebox(0,0)[l]{\strut{}\footnotesize{$N = 1397$}}}%
      \csname LTb\endcsname%%
      \put(6174,1184){\makebox(0,0)[l]{\strut{}\footnotesize{$N = 1297$}}}%
      \csname LTb\endcsname%%
      \put(6174,1338){\makebox(0,0)[l]{\strut{}\footnotesize{$N = 1197$}}}%
      \csname LTb\endcsname%%
      \put(6174,1492){\makebox(0,0)[l]{\strut{}\footnotesize{$N = 1097$}}}%
      \csname LTb\endcsname%%
      \put(6174,1646){\makebox(0,0)[l]{\strut{}\footnotesize{$N = 997$}}}%
      \csname LTb\endcsname%%
      \put(6174,1800){\makebox(0,0)[l]{\strut{}\footnotesize{$N = 897$}}}%
      \csname LTb\endcsname%%
      \put(6174,1954){\makebox(0,0)[l]{\strut{}\footnotesize{$N = 797$}}}%
      \csname LTb\endcsname%%
      \put(187,2115){\rotatebox{-270.00}{\makebox(0,0){\strut{}\footnotesize{$d_H(\,\cdot\,,\,\cdot\,)$}}}}%
      \put(4080,154){\makebox(0,0){\strut{}\footnotesize{$\eps_{P}$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={368.50bp},height={198.40bp}]{./apcfe-paper-figure-dists_NPmax_Re5e5_P_dH}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> apcfe-paper-figure-dists_comp_D2D4_P_53.txt <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7370.00,2266.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(678,453){\makebox(0,0)[r]{\strut{}\footnotesize{$0.1$}}}%
      \put(678,985){\makebox(0,0)[r]{\strut{}\footnotesize{$0.2$}}}%
      \put(678,1516){\makebox(0,0)[r]{\strut{}\footnotesize{$0.4$}}}%
      \put(678,2048){\makebox(0,0)[r]{\strut{}\footnotesize{$0.8$}}}%
      \put(906,343){\makebox(0,0){\strut{}\footnotesize{$100$}}}%
      \put(1536,343){\makebox(0,0){\strut{}\footnotesize{$200$}}}%
      \put(2166,343){\makebox(0,0){\strut{}\footnotesize{$400$}}}%
      \put(2796,343){\makebox(0,0){\strut{}\footnotesize{$800$}}}%
      \put(3426,343){\makebox(0,0){\strut{}\footnotesize{$1600$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1165,856){\makebox(0,0)[r]{\strut{}\footnotesize{$D^2$}}}%
      \csname LTb\endcsname%%
      \put(1165,636){\makebox(0,0)[r]{\strut{}\footnotesize{$D^4$}}}%
      \csname LTb\endcsname%%
      \put(271,1336){\rotatebox{-270.00}{\makebox(0,0){\strut{}\footnotesize{$d_H(\,\cdot\,,\,\cdot\,)$}}}}%
      \put(2118,123){\makebox(0,0){\strut{}\footnotesize{N}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4540,806){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{1}$}}}%
      \put(4540,1159){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{2}$}}}%
      \put(4540,1513){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{3}$}}}%
      \put(4540,1866){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{4}$}}}%
      \put(4540,2219){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{5}$}}}%
      \put(4702,343){\makebox(0,0){\strut{}\footnotesize{$100$}}}%
      \put(5332,343){\makebox(0,0){\strut{}\footnotesize{$200$}}}%
      \put(5961,343){\makebox(0,0){\strut{}\footnotesize{$400$}}}%
      \put(6591,343){\makebox(0,0){\strut{}\footnotesize{$800$}}}%
      \put(7221,343){\makebox(0,0){\strut{}\footnotesize{$1600$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5200,2046){\makebox(0,0)[r]{\strut{}\footnotesize{$D^2$}}}%
      \csname LTb\endcsname%%
      \put(5200,1826){\makebox(0,0)[r]{\strut{}\footnotesize{$D^4$}}}%
      \csname LTb\endcsname%%
      \put(4067,1336){\rotatebox{-270.00}{\makebox(0,0){\strut{}\footnotesize{time} [$\mathrm s$]}}}%
      \put(5913,123){\makebox(0,0){\strut{}\footnotesize{N}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={368.50bp},height={113.30bp}]{apcfe-paper-figure-dists_comp_D2D4_P_53}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> apcfe-paper-figure-dists_comp_D2D4_P_832.txt <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7370.00,2266.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(678,2195){\makebox(0,0)[r]{\strut{}\footnotesize{$1$}}}%
      \put(678,626){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-200}$}}}%
      \put(678,1018){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-150}$}}}%
      \put(678,1411){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-100}$}}}%
      \put(678,1803){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-50}$}}}%
      \put(906,343){\makebox(0,0){\strut{}\footnotesize{$100$}}}%
      \put(1536,343){\makebox(0,0){\strut{}\footnotesize{$200$}}}%
      \put(2166,343){\makebox(0,0){\strut{}\footnotesize{$400$}}}%
      \put(2796,343){\makebox(0,0){\strut{}\footnotesize{$800$}}}%
      \put(3426,343){\makebox(0,0){\strut{}\footnotesize{$1600$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1404,846){\makebox(0,0)[r]{\strut{}\footnotesize{$D^2$}}}%
      \csname LTb\endcsname%%
      \put(1404,626){\makebox(0,0)[r]{\strut{}\footnotesize{$D^4$}}}%
      \csname LTb\endcsname%%
      \put(-125,1336){\rotatebox{-270.00}{\makebox(0,0){\strut{}\footnotesize{$d_H(\,\cdot\,,\,\cdot\,)$}}}}%
      \put(2118,123){\makebox(0,0){\strut{}\footnotesize{N}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4540,806){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{1}$}}}%
      \put(4540,1159){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{2}$}}}%
      \put(4540,1513){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{3}$}}}%
      \put(4540,1866){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{4}$}}}%
      \put(4540,2219){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{5}$}}}%
      \put(4702,343){\makebox(0,0){\strut{}\footnotesize{$100$}}}%
      \put(5332,343){\makebox(0,0){\strut{}\footnotesize{$200$}}}%
      \put(5961,343){\makebox(0,0){\strut{}\footnotesize{$400$}}}%
      \put(6591,343){\makebox(0,0){\strut{}\footnotesize{$800$}}}%
      \put(7221,343){\makebox(0,0){\strut{}\footnotesize{$1600$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5200,2046){\makebox(0,0)[r]{\strut{}\footnotesize{$D^2$}}}%
      \csname LTb\endcsname%%
      \put(5200,1826){\makebox(0,0)[r]{\strut{}\footnotesize{$D^4$}}}%
      \csname LTb\endcsname%%
      \put(4067,1336){\rotatebox{-270.00}{\makebox(0,0){\strut{}\footnotesize{time} [$\mathrm s$]}}}%
      \put(5913,123){\makebox(0,0){\strut{}\footnotesize{N}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={368.50bp},height={113.30bp}]{apcfe-paper-figure-dists_comp_D2D4_P_832}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> apcfe-paper-figure-dists_coue_NPmax_Re13000_N_dH.txt <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7370.00,3968.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(990,3701){\makebox(0,0)[r]{\strut{}\footnotesize{$1$}}}%
      \put(990,637){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-200}$}}}%
      \put(990,1403){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-150}$}}}%
      \put(990,2169){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-100}$}}}%
      \put(990,2935){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-50}$}}}%
      \put(1056,352){\makebox(0,0){\strut{}\footnotesize{$0$}}}%
      \put(1987,352){\makebox(0,0){\strut{}\footnotesize{$100$}}}%
      \put(2917,352){\makebox(0,0){\strut{}\footnotesize{$200$}}}%
      \put(3848,352){\makebox(0,0){\strut{}\footnotesize{$300$}}}%
      \put(4778,352){\makebox(0,0){\strut{}\footnotesize{$400$}}}%
      \put(5709,352){\makebox(0,0){\strut{}\footnotesize{$500$}}}%
      \put(6640,352){\makebox(0,0){\strut{}\footnotesize{$600$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1428,2016){\makebox(0,0)[l]{\strut{}\footnotesize{$\eps_P \approx 2.220\cdot 10^{-16}$}}}%
      \csname LTb\endcsname%%
      \put(1428,1862){\makebox(0,0)[l]{\strut{}\footnotesize{$\eps_P \approx 2.242\cdot 10^{-44}$}}}%
      \csname LTb\endcsname%%
      \put(1428,1708){\makebox(0,0)[l]{\strut{}\footnotesize{$\eps_P \approx 2.264\cdot 10^{-72}$}}}%
      \csname LTb\endcsname%%
      \put(1428,1554){\makebox(0,0)[l]{\strut{}\footnotesize{$\eps_P \approx 4.572\cdot 10^{-100}$}}}%
      \csname LTb\endcsname%%
      \put(1428,1400){\makebox(0,0)[l]{\strut{}\footnotesize{$\eps_P \approx 4.616\cdot 10^{-128}$}}}%
      \csname LTb\endcsname%%
      \put(1428,1246){\makebox(0,0)[l]{\strut{}\footnotesize{$\eps_P \approx 4.661\cdot 10^{-156}$}}}%
      \csname LTb\endcsname%%
      \put(1428,1092){\makebox(0,0)[l]{\strut{}\footnotesize{$\eps_P \approx 4.707\cdot 10^{-184}$}}}%
      \csname LTb\endcsname%%
      \put(1428,938){\makebox(0,0)[l]{\strut{}\footnotesize{$\eps_P \approx 9.505\cdot 10^{-212}$}}}%
      \csname LTb\endcsname%%
      \put(1428,784){\makebox(0,0)[l]{\strut{}\footnotesize{$\eps_P \approx 9.598\cdot 10^{-240}$}}}%
      \csname LTb\endcsname%%
      \put(1428,630){\makebox(0,0)[l]{\strut{}\footnotesize{$\eps_P = \eps_{\text{min}}$}}}%
      \csname LTb\endcsname%%
      \put(187,2115){\rotatebox{-270.00}{\makebox(0,0){\strut{}\footnotesize{$d_H(\,\cdot\,,\,\cdot\,)$}}}}%
      \put(4080,154){\makebox(0,0){\strut{}\footnotesize{N}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={368.50bp},height={198.40bp}]{apcfe-paper-figure-dists_coue_NPmax_Re13000_N_dH}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> apcfe-paper-figure-dists_coue_NPmax_Re13000_P_dH.txt <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7370.00,3968.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(990,3708){\makebox(0,0)[r]{\strut{}\footnotesize{$1$}}}%
      \put(990,484){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-250}$}}}%
      \put(990,1129){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-200}$}}}%
      \put(990,1774){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-150}$}}}%
      \put(990,2419){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-100}$}}}%
      \put(990,3063){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-50}$}}}%
      \put(7171,264){\makebox(0,0){\strut{}\footnotesize{$1$}}}%
      \put(1355,264){\makebox(0,0){\strut{}\footnotesize{$10^{-250}$}}}%
      \put(2518,264){\makebox(0,0){\strut{}\footnotesize{$10^{-200}$}}}%
      \put(3681,264){\makebox(0,0){\strut{}\footnotesize{$10^{-150}$}}}%
      \put(4844,264){\makebox(0,0){\strut{}\footnotesize{$10^{-100}$}}}%
      \put(6008,264){\makebox(0,0){\strut{}\footnotesize{$10^{-50}$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6306,690){\makebox(0,0)[l]{\strut{}\footnotesize{$\mathcal O(\eps_P)$}}}%
      \csname LTb\endcsname%%
      \put(6306,844){\makebox(0,0)[l]{\strut{}\footnotesize{$N = 597$}}}%
      \csname LTb\endcsname%%
      \put(6306,998){\makebox(0,0)[l]{\strut{}\footnotesize{$N = 497$}}}%
      \csname LTb\endcsname%%
      \put(6306,1152){\makebox(0,0)[l]{\strut{}\footnotesize{$N = 397$}}}%
      \csname LTb\endcsname%%
      \put(6306,1306){\makebox(0,0)[l]{\strut{}\footnotesize{$N = 297$}}}%
      \csname LTb\endcsname%%
      \put(6306,1460){\makebox(0,0)[l]{\strut{}\footnotesize{$N = 197$}}}%
      \csname LTb\endcsname%%
      \put(187,2115){\rotatebox{-270.00}{\makebox(0,0){\strut{}\footnotesize{$d_H(\,\cdot\,,\,\cdot\,)$}}}}%
      \put(4080,154){\makebox(0,0){\strut{}\footnotesize{$\eps_P$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={368.50bp},height={198.40bp}]{apcfe-paper-figure-dists_coue_NPmax_Re13000_P_dH}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> apcfe-paper-figure-dists_coue_NPmax_Re20000_N_dH.txt <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7370.00,3968.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(990,3711){\makebox(0,0)[r]{\strut{}\footnotesize{$1$}}}%
      \put(990,1338){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-200}$}}}%
      \put(990,1932){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-150}$}}}%
      \put(990,2525){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-100}$}}}%
      \put(990,3118){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-50}$}}}%
      \put(1056,352){\makebox(0,0){\strut{}\footnotesize{$0$}}}%
      \put(1693,352){\makebox(0,0){\strut{}\footnotesize{$100$}}}%
      \put(2329,352){\makebox(0,0){\strut{}\footnotesize{$200$}}}%
      \put(2966,352){\makebox(0,0){\strut{}\footnotesize{$300$}}}%
      \put(3603,352){\makebox(0,0){\strut{}\footnotesize{$400$}}}%
      \put(4240,352){\makebox(0,0){\strut{}\footnotesize{$500$}}}%
      \put(4876,352){\makebox(0,0){\strut{}\footnotesize{$600$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1311,2389){\makebox(0,0)[l]{\strut{}\footnotesize{$\eps_P \approx 2.220\cdot 10^{-16}$}}}%
      \csname LTb\endcsname%%
      \put(1311,2235){\makebox(0,0)[l]{\strut{}\footnotesize{$\eps_P \approx 2.242\cdot 10^{-44}$}}}%
      \csname LTb\endcsname%%
      \put(1311,2081){\makebox(0,0)[l]{\strut{}\footnotesize{$\eps_P \approx 2.264\cdot 10^{-72}$}}}%
      \csname LTb\endcsname%%
      \put(1311,1927){\makebox(0,0)[l]{\strut{}\footnotesize{$\eps_P \approx 4.572\cdot 10^{-100}$}}}%
      \csname LTb\endcsname%%
      \put(1311,1773){\makebox(0,0)[l]{\strut{}\footnotesize{$\eps_P \approx 4.616\cdot 10^{-128}$}}}%
      \csname LTb\endcsname%%
      \put(1311,1619){\makebox(0,0)[l]{\strut{}\footnotesize{$\eps_P \approx 4.661\cdot 10^{-156}$}}}%
      \csname LTb\endcsname%%
      \put(1311,1465){\makebox(0,0)[l]{\strut{}\footnotesize{$\eps_P \approx 4.707\cdot 10^{-184}$}}}%
      \csname LTb\endcsname%%
      \put(1311,1311){\makebox(0,0)[l]{\strut{}\footnotesize{$\eps_P \approx 9.505\cdot 10^{-212}$}}}%
      \csname LTb\endcsname%%
      \put(1311,1157){\makebox(0,0)[l]{\strut{}\footnotesize{$\eps_P \approx 9.598\cdot 10^{-240}$}}}%
      \csname LTb\endcsname%%
      \put(1311,1003){\makebox(0,0)[l]{\strut{}\footnotesize{$\eps_P \approx 2.423\cdot 10^{-268}$}}}%
      \csname LTb\endcsname%%
      \put(1311,849){\makebox(0,0)[l]{\strut{}\footnotesize{$\eps_P \approx 7.645\cdot 10^{-298}$}}}%
      \csname LTb\endcsname%%
      \put(1311,695){\makebox(0,0)[l]{\strut{}\footnotesize{$\eps_P = \eps_{\text{min}}$}}}%
      \csname LTb\endcsname%%
      \put(187,2115){\rotatebox{-270.00}{\makebox(0,0){\strut{}\footnotesize{$d_H(\,\cdot\,,\,\cdot\,)$}}}}%
      \put(4080,154){\makebox(0,0){\strut{}\footnotesize{N}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={368.50bp},height={198.40bp}]{apcfe-paper-figure-dists_coue_NPmax_Re20000_N_dH}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> apcfe-paper-figure-dists_coue_NPmax_Re20000_P_dH.txt <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7370.00,3968.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(990,3716){\makebox(0,0)[r]{\strut{}\footnotesize{$1$}}}%
      \put(990,588){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-300}$}}}%
      \put(990,1109){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-250}$}}}%
      \put(990,1631){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-200}$}}}%
      \put(990,2152){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-150}$}}}%
      \put(990,2673){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-100}$}}}%
      \put(990,3194){\makebox(0,0)[r]{\strut{}\footnotesize{$10^{-50}$}}}%
      \put(7171,264){\makebox(0,0){\strut{}\footnotesize{$1$}}}%
      \put(2293,264){\makebox(0,0){\strut{}\footnotesize{$10^{-250}$}}}%
      \put(3268,264){\makebox(0,0){\strut{}\footnotesize{$10^{-200}$}}}%
      \put(4244,264){\makebox(0,0){\strut{}\footnotesize{$10^{-150}$}}}%
      \put(5220,264){\makebox(0,0){\strut{}\footnotesize{$10^{-100}$}}}%
      \put(6195,264){\makebox(0,0){\strut{}\footnotesize{$10^{-50}$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6261,665){\makebox(0,0)[l]{\strut{}\footnotesize{$\mathcal O(\eps_P)$}}}%
      \csname LTb\endcsname%%
      \put(6261,819){\makebox(0,0)[l]{\strut{}\footnotesize{$N = 897$}}}%
      \csname LTb\endcsname%%
      \put(6261,973){\makebox(0,0)[l]{\strut{}\footnotesize{$N = 797$}}}%
      \csname LTb\endcsname%%
      \put(6261,1127){\makebox(0,0)[l]{\strut{}\footnotesize{$N = 697$}}}%
      \csname LTb\endcsname%%
      \put(6261,1281){\makebox(0,0)[l]{\strut{}\footnotesize{$N = 597$}}}%
      \csname LTb\endcsname%%
      \put(6261,1435){\makebox(0,0)[l]{\strut{}\footnotesize{$N = 497$}}}%
      \csname LTb\endcsname%%
      \put(6261,1589){\makebox(0,0)[l]{\strut{}\footnotesize{$N = 397$}}}%
      \csname LTb\endcsname%%
      \put(6261,1743){\makebox(0,0)[l]{\strut{}\footnotesize{$N = 297$}}}%
      \csname LTb\endcsname%%
      \put(6261,1897){\makebox(0,0)[l]{\strut{}\footnotesize{$N = 197$}}}%
      \csname LTb\endcsname%%
      \put(187,2115){\rotatebox{-270.00}{\makebox(0,0){\strut{}\footnotesize{$d_H(\,\cdot\,,\,\cdot\,)$}}}}%
      \put(4080,154){\makebox(0,0){\strut{}\footnotesize{$\eps_P$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={368.50bp},height={198.40bp}]{apcfe-paper-figure-dists_coue_NPmax_Re20000_P_dH}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> apcfe-paper-figure-out_coue_20000_spectra.txt <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7936.00,5102.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(185,3013){\makebox(0,0)[r]{\strut{}\footnotesize{-1}}}%
      \put(185,4903){\makebox(0,0)[r]{\strut{}\footnotesize{0}}}%
      \put(1158,2903){\makebox(0,0){\strut{}\footnotesize{0}}}%
      \put(2103,2903){\makebox(0,0){\strut{}\footnotesize{1}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1776,2598){\makebox(0,0)[r]{\strut{}\footnotesize{$P = 53, N = 100$}}}%
      \csname LTb\endcsname%%
      \put(69,3936){\rotatebox{-270.00}{\makebox(0,0){\strut{}\footnotesize{imag}}}}%
      \put(1157,2815){\makebox(0,0){\strut{}\footnotesize{real}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2830,3013){\makebox(0,0)[r]{\strut{}\footnotesize{-1}}}%
      \put(2830,4903){\makebox(0,0)[r]{\strut{}\footnotesize{0}}}%
      \put(3803,2903){\makebox(0,0){\strut{}\footnotesize{0}}}%
      \put(4748,2903){\makebox(0,0){\strut{}\footnotesize{1}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4421,2598){\makebox(0,0)[r]{\strut{}\footnotesize{$P = 53, N = 200$}}}%
      \csname LTb\endcsname%%
      \put(2714,3936){\rotatebox{-270.00}{\makebox(0,0){\strut{}\footnotesize{imag}}}}%
      \put(3802,2815){\makebox(0,0){\strut{}\footnotesize{real}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(5475,3013){\makebox(0,0)[r]{\strut{}\footnotesize{-1}}}%
      \put(5475,4903){\makebox(0,0)[r]{\strut{}\footnotesize{0}}}%
      \put(6448,2903){\makebox(0,0){\strut{}\footnotesize{0}}}%
      \put(7393,2903){\makebox(0,0){\strut{}\footnotesize{1}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(7066,2598){\makebox(0,0)[r]{\strut{}\footnotesize{$P = 53, N = 700$}}}%
      \csname LTb\endcsname%%
      \put(5359,3936){\rotatebox{-270.00}{\makebox(0,0){\strut{}\footnotesize{imag}}}}%
      \put(6447,2815){\makebox(0,0){\strut{}\footnotesize{real}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(185,462){\makebox(0,0)[r]{\strut{}\footnotesize{-1}}}%
      \put(185,2353){\makebox(0,0)[r]{\strut{}\footnotesize{0}}}%
      \put(1158,352){\makebox(0,0){\strut{}\footnotesize{0}}}%
      \put(2103,352){\makebox(0,0){\strut{}\footnotesize{1}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1776,46){\makebox(0,0)[r]{\strut{}\footnotesize{$P = 424, N = 100$}}}%
      \csname LTb\endcsname%%
      \put(69,1385){\rotatebox{-270.00}{\makebox(0,0){\strut{}\footnotesize{imag}}}}%
      \put(1157,264){\makebox(0,0){\strut{}\footnotesize{real}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2830,462){\makebox(0,0)[r]{\strut{}\footnotesize{-1}}}%
      \put(2830,2353){\makebox(0,0)[r]{\strut{}\footnotesize{0}}}%
      \put(3803,352){\makebox(0,0){\strut{}\footnotesize{0}}}%
      \put(4748,352){\makebox(0,0){\strut{}\footnotesize{1}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4421,46){\makebox(0,0)[r]{\strut{}\footnotesize{$P = 424, N = 200$}}}%
      \csname LTb\endcsname%%
      \put(2714,1385){\rotatebox{-270.00}{\makebox(0,0){\strut{}\footnotesize{imag}}}}%
      \put(3802,264){\makebox(0,0){\strut{}\footnotesize{real}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(5475,462){\makebox(0,0)[r]{\strut{}\footnotesize{-1}}}%
      \put(5475,2353){\makebox(0,0)[r]{\strut{}\footnotesize{0}}}%
      \put(6448,352){\makebox(0,0){\strut{}\footnotesize{0}}}%
      \put(7393,352){\makebox(0,0){\strut{}\footnotesize{1}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(7066,46){\makebox(0,0)[r]{\strut{}\footnotesize{$P = 424, N = 700$}}}%
      \csname LTb\endcsname%%
      \put(5359,1385){\rotatebox{-270.00}{\makebox(0,0){\strut{}\footnotesize{imag}}}}%
      \put(6447,264){\makebox(0,0){\strut{}\footnotesize{real}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={396.80bp},height={255.10bp}]{./apcfe-paper-figure-out_coue_20000_spectra}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> apcfe-paper-figure-out_pois_2e5_spectra.txt <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7936.00,7936.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(138,5752){\makebox(0,0)[r]{\strut{}\footnotesize{-1}}}%
      \put(138,7737){\makebox(0,0)[r]{\strut{}\footnotesize{0}}}%
      \put(165,5642){\makebox(0,0){\strut{}\footnotesize{0}}}%
      \put(2150,5642){\makebox(0,0){\strut{}\footnotesize{1}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(22,6722){\rotatebox{-270}{\makebox(0,0){\strut{}\footnotesize{imag}}}}%
      \put(1157,5554){\makebox(0,0){\strut{}\footnotesize{real}}}%
      \csname LTb\endcsname%%
      \put(1823,5322){\makebox(0,0)[r]{\strut{}\footnotesize{$P = 53, N = 100$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2783,5752){\makebox(0,0)[r]{\strut{}\footnotesize{-1}}}%
      \put(2783,7737){\makebox(0,0)[r]{\strut{}\footnotesize{0}}}%
      \put(2810,5642){\makebox(0,0){\strut{}\footnotesize{0}}}%
      \put(4795,5642){\makebox(0,0){\strut{}\footnotesize{1}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2667,6722){\rotatebox{-270}{\makebox(0,0){\strut{}\footnotesize{imag}}}}%
      \put(3802,5554){\makebox(0,0){\strut{}\footnotesize{real}}}%
      \csname LTb\endcsname%%
      \put(4468,5322){\makebox(0,0)[r]{\strut{}\footnotesize{$P = 53, N = 400$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(5428,5752){\makebox(0,0)[r]{\strut{}\footnotesize{-1}}}%
      \put(5428,7737){\makebox(0,0)[r]{\strut{}\footnotesize{0}}}%
      \put(5455,5642){\makebox(0,0){\strut{}\footnotesize{0}}}%
      \put(7440,5642){\makebox(0,0){\strut{}\footnotesize{1}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5312,6722){\rotatebox{-270}{\makebox(0,0){\strut{}\footnotesize{imag}}}}%
      \put(6447,5554){\makebox(0,0){\strut{}\footnotesize{real}}}%
      \csname LTb\endcsname%%
      \put(7113,5322){\makebox(0,0)[r]{\strut{}\footnotesize{$P = 53, N = 1200$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(138,3107){\makebox(0,0)[r]{\strut{}\footnotesize{-1}}}%
      \put(138,5092){\makebox(0,0)[r]{\strut{}\footnotesize{0}}}%
      \put(165,2997){\makebox(0,0){\strut{}\footnotesize{0}}}%
      \put(2150,2997){\makebox(0,0){\strut{}\footnotesize{1}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(22,4077){\rotatebox{-270}{\makebox(0,0){\strut{}\footnotesize{imag}}}}%
      \put(1157,2909){\makebox(0,0){\strut{}\footnotesize{real}}}%
      \csname LTb\endcsname%%
      \put(1823,2677){\makebox(0,0)[r]{\strut{}\footnotesize{$P = 424, N = 100$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2783,3107){\makebox(0,0)[r]{\strut{}\footnotesize{-1}}}%
      \put(2783,5092){\makebox(0,0)[r]{\strut{}\footnotesize{0}}}%
      \put(2810,2997){\makebox(0,0){\strut{}\footnotesize{0}}}%
      \put(4795,2997){\makebox(0,0){\strut{}\footnotesize{1}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2667,4077){\rotatebox{-270}{\makebox(0,0){\strut{}\footnotesize{imag}}}}%
      \put(3802,2909){\makebox(0,0){\strut{}\footnotesize{real}}}%
      \csname LTb\endcsname%%
      \put(4468,2677){\makebox(0,0)[r]{\strut{}\footnotesize{$P = 424, N = 400$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(5428,3107){\makebox(0,0)[r]{\strut{}\footnotesize{-1}}}%
      \put(5428,5092){\makebox(0,0)[r]{\strut{}\footnotesize{0}}}%
      \put(5455,2997){\makebox(0,0){\strut{}\footnotesize{0}}}%
      \put(7440,2997){\makebox(0,0){\strut{}\footnotesize{1}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5312,4077){\rotatebox{-270}{\makebox(0,0){\strut{}\footnotesize{imag}}}}%
      \put(6447,2909){\makebox(0,0){\strut{}\footnotesize{real}}}%
      \csname LTb\endcsname%%
      \put(7113,2677){\makebox(0,0)[r]{\strut{}\footnotesize{$P = 424, N = 1200$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(138,462){\makebox(0,0)[r]{\strut{}\footnotesize{-1}}}%
      \put(138,2447){\makebox(0,0)[r]{\strut{}\footnotesize{0}}}%
      \put(165,352){\makebox(0,0){\strut{}\footnotesize{0}}}%
      \put(2150,352){\makebox(0,0){\strut{}\footnotesize{1}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(22,1432){\rotatebox{-270}{\makebox(0,0){\strut{}\footnotesize{imag}}}}%
      \put(1157,264){\makebox(0,0){\strut{}\footnotesize{real}}}%
      \csname LTb\endcsname%%
      \put(1823,32){\makebox(0,0)[r]{\strut{}\footnotesize{$P = 832, N = 100$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2783,462){\makebox(0,0)[r]{\strut{}\footnotesize{-1}}}%
      \put(2783,2447){\makebox(0,0)[r]{\strut{}\footnotesize{0}}}%
      \put(2810,352){\makebox(0,0){\strut{}\footnotesize{0}}}%
      \put(4795,352){\makebox(0,0){\strut{}\footnotesize{1}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2667,1432){\rotatebox{-270}{\makebox(0,0){\strut{}\footnotesize{imag}}}}%
      \put(3802,264){\makebox(0,0){\strut{}\footnotesize{real}}}%
      \csname LTb\endcsname%%
      \put(4468,32){\makebox(0,0)[r]{\strut{}\footnotesize{$P = 832, N = 400$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(5428,462){\makebox(0,0)[r]{\strut{}\footnotesize{-1}}}%
      \put(5428,2447){\makebox(0,0)[r]{\strut{}\footnotesize{0}}}%
      \put(5455,352){\makebox(0,0){\strut{}\footnotesize{0}}}%
      \put(7440,352){\makebox(0,0){\strut{}\footnotesize{1}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5312,1432){\rotatebox{-270}{\makebox(0,0){\strut{}\footnotesize{imag}}}}%
      \put(6447,264){\makebox(0,0){\strut{}\footnotesize{real}}}%
      \csname LTb\endcsname%%
      \put(7113,32){\makebox(0,0)[r]{\strut{}\footnotesize{$P = 832, N = 1200$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={396.80bp},height={396.80bp}]{./apcfe-paper-figure-out_pois_2e5_spectra}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> apcfe-paper-figure-out_pois_5e5_spectra.txt <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7936.00,7936.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(138,5752){\makebox(0,0)[r]{\strut{}\footnotesize{-1}}}%
      \put(138,7737){\makebox(0,0)[r]{\strut{}\footnotesize{0}}}%
      \put(165,5642){\makebox(0,0){\strut{}\footnotesize{0}}}%
      \put(2150,5642){\makebox(0,0){\strut{}\footnotesize{1}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(22,6722){\rotatebox{-270}{\makebox(0,0){\strut{}\footnotesize{imag}}}}%
      \put(1157,5554){\makebox(0,0){\strut{}\footnotesize{real}}}%
      \csname LTb\endcsname%%
      \put(1823,5322){\makebox(0,0)[r]{\strut{}\footnotesize{$P = 53, N = 100$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2783,5752){\makebox(0,0)[r]{\strut{}\footnotesize{-1}}}%
      \put(2783,7737){\makebox(0,0)[r]{\strut{}\footnotesize{0}}}%
      \put(2810,5642){\makebox(0,0){\strut{}\footnotesize{0}}}%
      \put(4795,5642){\makebox(0,0){\strut{}\footnotesize{1}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2667,6722){\rotatebox{-270}{\makebox(0,0){\strut{}\footnotesize{imag}}}}%
      \put(3802,5554){\makebox(0,0){\strut{}\footnotesize{real}}}%
      \csname LTb\endcsname%%
      \put(4468,5322){\makebox(0,0)[r]{\strut{}\footnotesize{$P = 53, N = 600$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(5428,5752){\makebox(0,0)[r]{\strut{}\footnotesize{-1}}}%
      \put(5428,7737){\makebox(0,0)[r]{\strut{}\footnotesize{0}}}%
      \put(5455,5642){\makebox(0,0){\strut{}\footnotesize{0}}}%
      \put(7440,5642){\makebox(0,0){\strut{}\footnotesize{1}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5312,6722){\rotatebox{-270}{\makebox(0,0){\strut{}\footnotesize{imag}}}}%
      \put(6447,5554){\makebox(0,0){\strut{}\footnotesize{real}}}%
      \csname LTb\endcsname%%
      \put(7113,5322){\makebox(0,0)[r]{\strut{}\footnotesize{$P = 53, N = 1500$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(138,3107){\makebox(0,0)[r]{\strut{}\footnotesize{-1}}}%
      \put(138,5092){\makebox(0,0)[r]{\strut{}\footnotesize{0}}}%
      \put(165,2997){\makebox(0,0){\strut{}\footnotesize{0}}}%
      \put(2150,2997){\makebox(0,0){\strut{}\footnotesize{1}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(22,4077){\rotatebox{-270}{\makebox(0,0){\strut{}\footnotesize{imag}}}}%
      \put(1157,2909){\makebox(0,0){\strut{}\footnotesize{real}}}%
      \csname LTb\endcsname%%
      \put(1823,2677){\makebox(0,0)[r]{\strut{}\footnotesize{$P = 109, N = 100$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2783,3107){\makebox(0,0)[r]{\strut{}\footnotesize{-1}}}%
      \put(2783,5092){\makebox(0,0)[r]{\strut{}\footnotesize{0}}}%
      \put(2810,2997){\makebox(0,0){\strut{}\footnotesize{0}}}%
      \put(4795,2997){\makebox(0,0){\strut{}\footnotesize{1}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2667,4077){\rotatebox{-270}{\makebox(0,0){\strut{}\footnotesize{imag}}}}%
      \put(3802,2909){\makebox(0,0){\strut{}\footnotesize{real}}}%
      \csname LTb\endcsname%%
      \put(4468,2677){\makebox(0,0)[r]{\strut{}\footnotesize{$P = 109, N = 600$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(5428,3107){\makebox(0,0)[r]{\strut{}\footnotesize{-1}}}%
      \put(5428,5092){\makebox(0,0)[r]{\strut{}\footnotesize{0}}}%
      \put(5455,2997){\makebox(0,0){\strut{}\footnotesize{0}}}%
      \put(7440,2997){\makebox(0,0){\strut{}\footnotesize{1}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5312,4077){\rotatebox{-270}{\makebox(0,0){\strut{}\footnotesize{imag}}}}%
      \put(6447,2909){\makebox(0,0){\strut{}\footnotesize{real}}}%
      \csname LTb\endcsname%%
      \put(7113,2677){\makebox(0,0)[r]{\strut{}\footnotesize{$P = 109, N = 1500$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(138,462){\makebox(0,0)[r]{\strut{}\footnotesize{-1}}}%
      \put(138,2447){\makebox(0,0)[r]{\strut{}\footnotesize{0}}}%
      \put(165,352){\makebox(0,0){\strut{}\footnotesize{0}}}%
      \put(2150,352){\makebox(0,0){\strut{}\footnotesize{1}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(22,1432){\rotatebox{-270}{\makebox(0,0){\strut{}\footnotesize{imag}}}}%
      \put(1157,264){\makebox(0,0){\strut{}\footnotesize{real}}}%
      \csname LTb\endcsname%%
      \put(1823,32){\makebox(0,0)[r]{\strut{}\footnotesize{$P = 832, N = 100$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2783,462){\makebox(0,0)[r]{\strut{}\footnotesize{-1}}}%
      \put(2783,2447){\makebox(0,0)[r]{\strut{}\footnotesize{0}}}%
      \put(2810,352){\makebox(0,0){\strut{}\footnotesize{0}}}%
      \put(4795,352){\makebox(0,0){\strut{}\footnotesize{1}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2667,1432){\rotatebox{-270}{\makebox(0,0){\strut{}\footnotesize{imag}}}}%
      \put(3802,264){\makebox(0,0){\strut{}\footnotesize{real}}}%
      \csname LTb\endcsname%%
      \put(4468,32){\makebox(0,0)[r]{\strut{}\footnotesize{$P = 832, N = 600$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(5428,462){\makebox(0,0)[r]{\strut{}\footnotesize{-1}}}%
      \put(5428,2447){\makebox(0,0)[r]{\strut{}\footnotesize{0}}}%
      \put(5455,352){\makebox(0,0){\strut{}\footnotesize{0}}}%
      \put(7440,352){\makebox(0,0){\strut{}\footnotesize{1}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5312,1432){\rotatebox{-270}{\makebox(0,0){\strut{}\footnotesize{imag}}}}%
      \put(6447,264){\makebox(0,0){\strut{}\footnotesize{real}}}%
      \csname LTb\endcsname%%
      \put(7113,32){\makebox(0,0)[r]{\strut{}\footnotesize{$P = 832, N = 1500$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={396.80bp},height={396.80bp}]{./apcfe-paper-figure-out_pois_5e5_spectra}}%
    \gplfronttext
  \end{picture}%
\endgroup

